The Revenue Cost of Inference in Online Assortment Optimization

A seller running an assortment experiment must earn revenue while collecting data to compare future offers. For a regular finite-dimensional parametric choice model and a finite assortment family, we characterize the oracle frontier between expected revenue loss and the largest local first-order variance constant across prespecified revenue comparisons. The oracle benchmark remains finite at zero cost exactly when revenue-maximizing assortments provide information in every target-gradient direction. When costly offers can supply the missing information, we derive the exact leading coefficient of the inverse-budget variance law and the limiting optimal spending shares. A pilot-based procedure reserves reference offers to preserve information and tightens the estimated budget constraint to account for uncertainty. We give conditions for the implemented design's variance criterion to converge to the stabilized oracle value at a fixed budget and reference share. Simulations with synthetic instances and Expedia-calibrated markets show that allocating offers across the full assortment family can improve the precision of revenue comparisons under a common opportunity-cost budget. Additional experiments assess pilot spending, budget protection, and sensitivity to choice-model misspecification.

==> figures/expedia_preference_learning_tikz.tex <==
% Schematic redrawing, not experimental data.
% Source: Woznica, Stieger, and Ebli (2026), Figure 4 and the
% experimentation workflow in "Interleaving for Accelerated Testing".
% https://medium.com/expedia-group-tech/interleaving-for-accelerated-testing-75adc644027b
% Uses the manuscript's ORAccent, ORAccentLight, ORGray, and ORLightGray.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{9}{11}\selectfont,
  line width=0.55pt,
  flow/.style={-{Latex[length=2mm]},draw=ORGray,line width=0.7pt},
  itemA/.style={draw=ORAccent,fill=ORAccentLight,minimum width=1.1cm,minimum height=0.39cm,inner sep=1pt},
  itemB/.style={draw=ORGray,fill=ORLightGray,minimum width=1.1cm,minimum height=0.39cm,inner sep=1pt},
  outcome/.style={draw=ORGray,fill=white,rounded corners=1.5pt,minimum width=1.15cm,minimum height=0.48cm,inner sep=2pt},
  paneltitle/.style={font=\fontsize{9}{11}\selectfont\bfseries,text=ORAccent}
]
\foreach \x in {0,5.1,10.2}{
  \draw[draw=ORGray!65,fill=white,rounded corners=2pt] (\x,0) rectangle +(4.65,3.6);
}
\node[paneltitle] at (2.325,3.2) {1. Observe choices};
\node[paneltitle] at (7.425,3.2) {2. Compare preferences};
\node[paneltitle] at (12.525,3.2) {3. Assess uncertainty};

% A single display mixes items from the two rankings.
\node[itemA] at (1.15,2.55) {$A_1$};
\node[itemB] at (1.15,2.05) {$B_1$};
\node[itemA] (chosen) at (1.15,1.55) {$A_2$};
\node[itemB] at (1.15,1.05) {$B_2$};
\draw[flow] (chosen.east) -- (2.45,1.55);
\node[align=center,text width=1.7cm] at (3.25,1.8) {Clicks or\\bookings};
\node[align=center,text=ORGray] at (2.325,0.4) {Items from rankings $A$ and $B$};

% Outcomes are illustrative categories, with no observed counts.
\node[outcome,fill=ORAccentLight] at (6.025,2.4) {$A$ wins};
\node[outcome] at (7.425,2.4) {Tie};
\node[outcome,fill=ORLightGray] at (8.825,2.4) {$B$ wins};
\draw[flow] (7.425,2.05) -- (7.425,1.65);
\node[align=center,text width=3.5cm] at (7.425,1.2) {Estimate relative\\preference};
\node[align=center,text=ORGray] at (7.425,0.4) {Combine user-level outcomes};

% A symbolic confidence interval, without numerical observations.
\node at (12.525,2.55) {Confidence interval};
\draw[draw=ORGray] (10.75,1.45) -- (14.3,1.45);
\draw[draw=ORGray,densely dashed] (12.525,1.25) -- (12.525,2.2);
\draw[draw=ORAccent,line width=1.1pt] (11.75,1.9) -- (13.75,1.9);
\draw[draw=ORAccent,line width=1.1pt] (11.75,1.78) -- (11.75,2.02);
\draw[draw=ORAccent,line width=1.1pt] (13.75,1.78) -- (13.75,2.02);
\fill[ORAccent] (12.95,1.9) circle (2pt);
\node at (12.525,1.04) {$0$};
\node[align=center] at (11.4,0.97) {Favors $B$};
\node[align=center] at (13.65,0.97) {Favors $A$};
\node[align=center,text=ORGray] at (12.525,0.4) {Report comparison uncertainty};

\draw[flow] (4.65,1.8) -- (5.1,1.8);
\draw[flow] (9.75,1.8) -- (10.2,1.8);
\draw[flow] (12.525,0) -- (12.525,-0.4);
\draw[draw=ORGray!65,fill=ORLightGray,rounded corners=2pt] (0,-1.05) rectangle (14.85,-0.4);
\node[align=center] at (7.425,-0.725) {Use the evidence to screen candidates for A/B tests of business outcomes};
\end{tikzpicture}


==> figures/free_costly_geometry_tikz.tex <==
\begingroup%
\definecolor{ORInk}{HTML}{30343B}%
\definecolor{ORWarm}{HTML}{B86F36}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{10}{12}\selectfont,
  text=ORInk,line cap=round,line join=round,
  target/.style={-{Stealth[length=2.1mm,width=1.4mm]},draw=ORAccent,line width=.9pt},
  component/.style={-{Stealth[length=2.0mm,width=1.3mm]},draw=ORWarm,line width=.85pt},
  plane/.style={fill=ORAccentLight,draw=ORAccent!48,line width=.6pt},
  condition/.style={align=center,font=\fontsize{9}{11}\selectfont,text width=6.9cm},
  sublabel/.style={align=center,font=\fontsize{9}{11}\selectfont,text=ORGray}
]
  \path[use as bounding box] (0,0) rectangle (14.8,5.15);
  \draw[ORGray!22,line width=.45pt] (7.40,.25) -- (7.40,4.95);
  \node[font=\fontsize{10}{12}\selectfont\bfseries] at (3.60,4.72)
    {(a) Free inference};
  \node[font=\fontsize{10}{12}\selectfont\bfseries] at (11.20,4.72)
    {(b) Costly inference};

  % Matching planes depict a subspace; their finite boundary is schematic.
  \path[plane] (.55,1.75) -- (5.70,1.75) -- (6.75,2.65) -- (1.60,2.65) -- cycle;
  \coordinate (free-origin) at (3.30,2.17);
  \draw[target] (free-origin) -- (5.72,2.40);
  \draw[target] (free-origin) -- (2.15,2.53);
  \fill[ORInk] (free-origin) circle[radius=1.4pt];
  \node[anchor=south,text=ORAccent] at (5.76,2.44) {$g_k(\theta)$};
  \node[anchor=south,text=ORAccent] at (2.05,2.58) {$g_j(\theta)$};
  \node[sublabel] at (3.60,1.18) {Zero-cost information span};
  \node[condition] at (3.60,.48)
    {$g_k(\theta)\in\operatorname{Range}\{M_{\mathcal O}(\theta)\}$\\[2pt]
     for every $k\in\mathcal K$};

  \path[plane] (8.15,1.75) -- (13.30,1.75) -- (14.35,2.65) -- (9.20,2.65) -- cycle;
  \coordinate (costly-origin) at (10.55,2.17);
  \coordinate (projection) at (12.50,2.17);
  \coordinate (target-tip) at (12.50,4.00);
  % The target consists of its in-span projection and a missing component.
  \draw[-{Stealth[length=1.8mm,width=1.15mm]},draw=ORGray!65,line width=.7pt]
    (costly-origin) -- (projection);
  \draw[component] (projection) -- (target-tip);
  \draw[target] (costly-origin) -- (target-tip);
  \draw[ORWarm!70,line width=.5pt]
    (12.31,2.17) -- (12.31,2.36) -- (12.50,2.36);
  \fill[ORInk] (costly-origin) circle[radius=1.4pt];
  \fill[ORGray!75] (projection) circle[radius=1.1pt];
  \node[anchor=south,text=ORAccent] at (12.50,4.06) {$g_k(\theta)$};
  \node[anchor=west,align=left,text=ORWarm,text width=1.75cm,
    font=\fontsize{9}{11}\selectfont] at (12.73,3.25)
    {Missing\\component};
  \node[anchor=north,sublabel,inner sep=0pt] at (11.55,2.11) {Projection};
  \node[sublabel] at (11.20,1.18) {Zero-cost information span};
  \node[condition] at (11.20,.48)
    {$g_k(\theta)\notin\operatorname{Range}\{M_{\mathcal O}(\theta)\}$\\[2pt]
     for some $k\in\mathcal K$};
\end{tikzpicture}%
\endgroup%


==> figures/minimax_frontier_tikz.tex <==
\begingroup
\begin{tikzpicture}[every node/.style={font=\fontsize{9}{11}\selectfont}]
\begin{axis}[
  width=12.3cm,
  height=6.6cm,
  xmin=0.42,
  xmax=1.025,
  ymin=0,
  ymax=0.565,
  axis lines=left,
  axis line style={ORGray, line width=0.45pt, -{Stealth[length=3pt]}},
  tick style={ORGray, line width=0.4pt},
  xlabel={Regret exponent $r$ (lower is better)},
  ylabel={Precision exponent $p$ (higher is better)},
  label style={font=\fontsize{9}{11}\selectfont},
  tick label style={font=\fontsize{9}{11}\selectfont},
  xtick={0.5,0.75,1.0},
  xticklabels={$1/2$,$3/4$,$1$},
  ytick={0,0.25,0.5},
  yticklabels={$0$,$1/4$,$1/2$},
  enlargelimits=false,
  clip=false,
]
  % The shaded portion violates r >= max{1/2,2p}. The displayed
  % comparison is confined to regret exponents no larger than one.
  \addplot[draw=none, fill=black!5] coordinates {
    (0.42,0) (0.50,0) (0.50,0.25) (1,0.50)
    (1,0.565) (0.42,0.565)
  } \closedcycle;
  \node[anchor=center, align=center, text=ORGray]
    at (axis cs:0.69,0.535) {Excluded by the lower bounds};
  % Light guides locate endpoints without adding a full grid.
  \addplot[black!24, line width=0.4pt, densely dotted]
    coordinates {(0.42,0.25) (0.50,0.25)};
  \addplot[black!24, line width=0.4pt, densely dotted]
    coordinates {(0.42,0.50) (1,0.50) (1,0)};
  % The vertical part is dominated: precision can improve to p=1/4
  % without increasing the regret exponent.
  \addplot[ORGray, line width=0.9pt, densely dashed]
    coordinates {(0.50,0) (0.50,0.25)};
  \node[anchor=west, align=left, text=ORGray]
    at (axis cs:0.535,0.085) {Same regret rate,\\lower precision};
  \draw[ORGray, line width=0.45pt]
    (axis cs:0.531,0.085) -- (axis cs:0.505,0.085);
  % The stated overlay family has alpha < 1: the upper endpoint is open.
  \addplot[ORAccent, line width=1.2pt]
    coordinates {(0.50,0.25) (1,0.50)};
  \addplot[only marks, mark=*, mark size=2.1pt,
    draw=ORAccent, fill=ORAccent] coordinates {(0.50,0.25)};
  \addplot[only marks, mark=*, mark size=2.4pt,
    draw=ORAccent, fill=white, line width=0.9pt]
    coordinates {(1,0.50)};
  \node[anchor=west, align=left, text=ORAccent]
    at (axis cs:0.705,0.235)
    {Nondominated frontier\\$r=2p,\quad 1/4\le p<1/2$};
  \draw[ORAccent, line width=0.5pt]
    (axis cs:0.77,0.29) -- (axis cs:0.80,0.393);
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/oracle_frontier_schematic_tikz.tex <==
\begingroup
\definecolor{ORCostly}{HTML}{B86F36}
\begin{tikzpicture}[every node/.style={font=\fontsize{9}{11}\selectfont}]
\pgfplotsset{frontier panel/.style={
  width=7.0cm, height=5.3cm,
  xmin=0, xmax=1.04, ymin=0, ymax=1.35,
  axis lines=left,
  axis line style={ORGray, line width=0.45pt, -{Stealth[length=3pt]}},
  tick style={ORGray, line width=0.4pt},
  xlabel={Opportunity-cost budget $\eta$},
  ylabel={Variance constant $F_\theta(\eta)$},
  label style={font=\fontsize{9}{11}\selectfont},
  tick label style={font=\fontsize{9}{11}\selectfont},
  xtick={0,1}, xticklabels={$0$,$1$}, ytick=\empty,
  enlargelimits=false, clip=false,
}}
% Each panel represents a different instance. Only qualitative frontier
% shapes are compared; the vertical coordinates are not numerical data.
\begin{axis}[frontier panel, name=freepanel,
  title={\textbf{Free instance}},
  title style={font=\fontsize{10}{12}\selectfont, yshift=3pt},
]
  \addplot[ORAccent, line width=1.05pt, domain=0:1, samples=100]
    {0.22+0.45*exp(-4*x)};
  \addplot[only marks, mark=*, mark size=2pt,
    draw=ORAccent, fill=ORAccent] coordinates {(0,0.67)};
  \node[anchor=west, align=left, text=ORAccent]
    at (axis cs:0.18,1.04)
    {Finite at zero cost\\$F_\theta(0)<\infty$};
  \draw[ORAccent, line width=0.5pt, -{Stealth[length=3.4pt]}]
    (axis cs:0.23,0.85) -- (axis cs:0.015,0.695);
\end{axis}
\begin{axis}[frontier panel,
  at={(freepanel.south east)}, anchor=south west, xshift=1.0cm,
  title={\textbf{Costly instance}},
  title style={font=\fontsize{10}{12}\selectfont, yshift=3pt},
]
  \addplot[ORCostly, line width=1.05pt, domain=0.079:1, samples=150]
    {0.16+0.085/x};
  \node[anchor=west, text=ORCostly]
    at (axis cs:0.29,1.27) {$F_\theta(0)=+\infty$};
  % Upward continuation indicates divergence as eta tends to zero.
  \draw[ORCostly, line width=1.05pt, -{Stealth[length=4.1pt]}]
    (axis cs:0.089,1.115) -- (axis cs:0.079,1.24)
    -- (axis cs:0.073,1.32);
  \node[anchor=west, align=left, text=ORCostly]
    at (axis cs:0.29,1.03)
    {Inverse-budget growth\\$F_\theta(\eta)=\Theta(\eta^{-1})$ as $\eta\downarrow0$};
  \draw[ORCostly, line width=0.5pt, -{Stealth[length=3.4pt]}]
    (axis cs:0.32,0.84) -- (axis cs:0.14,0.79);
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/pilot_safe_pipeline_tikz.tex <==
\begingroup
\linespread{1}\selectfont
\definecolor{ORFigInk}{HTML}{252C34}
\definecolor{ORFigGray}{HTML}{59636C}
\definecolor{ORFigBlue}{HTML}{28576D}
\definecolor{ORFigGrayFill}{HTML}{F6F7F8}
\definecolor{ORFigBlueFill}{HTML}{F0F5F7}
\definecolor{ORFigDivider}{HTML}{DEE3E6}
\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{10}{12}\selectfont,
  text=ORFigInk,
  stage/.style={draw=ORFigGray,fill=ORFigGrayFill,
    rounded corners=2pt,line width=0.75pt,inner sep=0pt},
  plannedstage/.style={stage,draw=ORFigBlue,fill=ORFigBlueFill},
  flow/.style={-{Latex[length=2mm,width=1.4mm]},
    line width=0.8pt,draw=ORFigGray},
  plannedflow/.style={flow,draw=ORFigBlue},
  sub/.style={font=\fontsize{8.5}{10.5}\selectfont,text=ORFigBlue,align=center},
  note/.style={font=\fontsize{9}{10.5}\selectfont,text=ORFigGray},
  mathnote/.style={font=\fontsize{10}{12}\selectfont}
]
  \path[use as bounding box] (0,0.35) rectangle (17.1,4.98);

  \node[note] at (8.6,4.78)
    {Interleaved rounds with separate observation histories};

  \node[anchor=west,align=left,font=\bfseries] at (0.05,3.36)
    {Base-policy\\rounds};
  \node[anchor=west,note,mathnote] at (0.05,2.67) {$T-n_T$ rounds};

  \node[stage,minimum width=3.33cm,minimum height=1.03cm] (select)
    at (4.665,3.335) {Select assortment};
  \node[stage,minimum width=3.33cm,minimum height=1.03cm] (observe)
    at (9.385,3.335) {Observe choice};
  \node[stage,minimum width=3.33cm,minimum height=1.03cm] (update)
    at (14.105,3.335) {Update base policy};
  \draw[flow] (select.east) -- (observe.west);
  \draw[flow] (observe.east) -- (update.west);
  \draw[flow] (update.north) -- (14.105,4.22) -- (4.665,4.22)
    -- (select.north);
  \node[note,fill=white,inner xsep=4pt,inner ysep=1pt] at (9.35,4.22)
    {next base-policy round};

  \draw[draw=ORFigDivider,line width=0.55pt] (0,2.48) -- (17.0,2.48);

  \node[anchor=west,align=left,font=\bfseries,text=ORFigBlue] at (0.05,1.52)
    {Planned\\rounds};
  \node[anchor=west,note,mathnote,text=ORFigBlue] at (0.05,0.88)
    {$n_T=p_T+m_T$};

  \foreach \name/\x in {pilot/4.6,deployment/11.8,inference/15.4}
    \node[plannedstage,minimum width=3.2cm,minimum height=1.55cm] (\name)
      at (\x,1.415) {};
  \node[plannedstage,minimum width=3.4cm,minimum height=1.55cm] (allocation)
    at (8.2,1.415) {};
  \node at (4.6,1.67) {Collect pilot};
  \node[sub,mathnote] at (4.6,1.03) {$p_T$ observations};
  \node at (8.2,1.67) {Select allocation};
  \node[sub] at (8.2,1.03) {Budget tightening\\Reference stabilization};
  \node at (11.8,1.67) {Round and deploy};
  \node[sub,mathnote] at (11.8,1.03) {$m_T$ post-pilot offers};
  \node at (15.4,1.67) {Estimate contrasts};
  \node[sub] at (15.4,1.03) {Post-pilot data};
  \draw[plannedflow] (pilot.east) -- (allocation.west);
  \draw[plannedflow] (allocation.east) -- (deployment.west);
  \draw[plannedflow] (deployment.east) -- (inference.west);
\end{tikzpicture}%
}
\endgroup

